A convergent scheme for the Bayesian filtering problem based on the Fokker--Planck equation and deep splitting

A numerical scheme for approximating the nonlinear filtering density is introduced and its convergence rate is established, theoretically under a parabolic H\"{o}rmander condition, and empirically in numerical examples. In a prediction step, between the noisy and partial measurements at discrete times, the scheme approximates the Fokker--Planck equation with a deep splitting scheme, followed by an exact update through Bayes' formula. This results in a classical prediction-update filtering algorithm that operates online for new observation sequences post-training. The algorithm employs a sampling-based Feynman--Kac approach, designed to mitigate the curse of dimensionality. As a corollary we obtain the convergence rate for the approximation of the Fokker--Planck equation alone, disconnected from the filtering problem. The convergence analysis is complemented by a nonlinear $10$-dimensional numerical example demonstrating the robustness of the method.

==> include/figures/L2Linf_bimodal.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.45*6.028in,
height=0.45*4.754in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=gray
},
legend columns=-1,
tick align=outside,
tick pos=left,
title={Bistable process},
x grid style={darkgray176},
xlabel={$t$},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={Average $L^2L^\infty$-error},
ymajorgrids,
ymin=-0.0250299139682389, ymax=0.727452039569865,
ytick style={color=black},
legend to name={fig: over time legend not used}
]
\addplot [line width=0.35mm, mark=pentagon*, mark repeat = 2, mark size=2, darkorange25512714]
table {%
0 0.027085371
0.1 0.1006735462
0.2 0.197514047
0.3 0.262234602
0.4 0.328090888
0.5 0.395367475
0.6 0.448404119
0.7 0.477462997
0.8 0.532150592
0.9 0.570445849
1 0.60247189
1.1 0.60499264
1.2 0.64732232
1.3 0.64321613
1.4 0.650512025
1.5 0.673367034
1.6 0.686092066
1.7 0.678122304
1.8 0.686317489
1.9 0.688770534
2 0.690726725
};
\addlegendentry{EBDS 1}
\addplot [line width=0.35mm, mark=x, mark repeat = 4, mark size=2.7, forestgreen4416044]
table {%
0 0.027085371
0.05 0.033529318
0.1 0.062925743
0.15 0.0801432704
0.2 0.131359768
0.25 0.146051886
0.3 0.177027907
0.35 0.189104824
0.4 0.215669776
0.45 0.227332216
0.5 0.265068886
0.55 0.275043432
0.6 0.306954531
0.65 0.311615267
0.7 0.33364256
0.75 0.345123331
0.8 0.384053814
0.85 0.394264017
0.9 0.432815802
0.95 0.441804762
1 0.462843847
1.05 0.476544334
1.1 0.49189199
1.15 0.501160964
1.2 0.526410127
1.25 0.533546073
1.3 0.533162802
1.35 0.53767046
1.4 0.537332917
1.45 0.54427146
1.5 0.56096319
1.55 0.563529117
1.6 0.578309002
1.65 0.587225259
1.7 0.571810956
1.75 0.578119875
1.8 0.588315323
1.85 0.59682421
1.9 0.586814077
1.95 0.593878485
2 0.595080494
};
\addlegendentry{EBDS 2}
\addplot [line width=0.35mm, mark=square*, mark repeat = 8, mark size=1.8, mediumpurple148103189]
table {%
0 0.027085371
0.025 0.0296437346
0.05 0.0304805347
0.075 0.0337884363
0.1 0.0521460497
0.125 0.0587816081
0.15 0.0636048765
0.175 0.0720864404
0.2 0.099850859
0.225 0.1074939077
0.25 0.111802784
0.275 0.117885921
0.3 0.1308934834
0.325 0.137955029
0.35 0.145274244
0.375 0.148458611
0.4 0.161572436
0.425 0.164991689
0.45 0.169410052
0.475 0.171155402
0.5 0.192610886
0.525 0.195676851
0.55 0.199800751
0.575 0.205798477
0.6 0.216917226
0.625 0.220391736
0.65 0.222013224
0.675 0.22426567
0.7 0.230876863
0.725 0.240808319
0.75 0.242052121
0.775 0.248392244
0.8 0.261660734
0.825 0.261773325
0.85 0.265855317
0.875 0.268965121
0.9 0.287526403
0.925 0.28674638
0.95 0.291881929
0.975 0.296278488
1 0.304929072
1.025 0.304906966
1.05 0.303915564
1.075 0.307800973
1.1 0.315851755
1.125 0.310986432
1.15 0.30122524
1.175 0.296349148
1.2 0.313771335
1.225 0.308858507
1.25 0.306702614
1.275 0.315463976
1.3 0.319474745
1.325 0.318064837
1.35 0.314953744
1.375 0.323941785
1.4 0.332595407
1.425 0.328695675
1.45 0.330447468
1.475 0.325401377
1.5 0.339194165
1.525 0.335003741
1.55 0.336590276
1.575 0.336823325
1.6 0.353320206
1.625 0.344808806
1.65 0.339178793
1.675 0.336610943
1.7 0.330222205
1.725 0.326905909
1.75 0.328662332
1.775 0.32375679
1.8 0.331058602
1.825 0.329583502
1.85 0.334006025
1.875 0.336805693
1.9 0.337037434
1.925 0.334645682
1.95 0.336816538
1.975 0.342680457
2 0.355333916
};
\addlegendentry{EBDS 4}
\addplot [line width=0.35mm, mark=*, mark repeat = 16, mark size=1.6, crimson2143940]
table {%
0 0.027085371
0.0125 0.0306167631
0.025 0.0284260773
0.0375 0.0292835951
0.05 0.0299095096
0.0625 0.0299308454
0.075 0.0306020493
0.0875 0.0313430804
0.1 0.0449077643
0.1125 0.0488792613
0.125 0.0497867216
0.1375 0.0514048724
0.15 0.0539429538
0.1625 0.0545922896
0.175 0.0560525696
0.1875 0.0580683392
0.2 0.0794954043
0.2125 0.0826195962
0.225 0.0827988464
0.2375 0.083448108
0.25 0.0857210538
0.2625 0.0856599189
0.275 0.0877503235
0.2875 0.088516821
0.3 0.0939369116
0.3125 0.0980125121
0.325 0.0999651769
0.3375 0.1027222351
0.35 0.1044328156
0.3625 0.1046849615
0.375 0.1065762249
0.3875 0.1085112524
0.4 0.117410331
0.4125 0.1222760874
0.425 0.1237220335
0.4375 0.1234118369
0.45 0.1269096116
0.4625 0.123942074
0.475 0.122473376
0.4875 0.1251145006
0.5 0.140045413
0.5125 0.139377665
0.525 0.1387397584
0.5375 0.1384993916
0.55 0.139910642
0.5625 0.138528532
0.575 0.138393484
0.5875 0.139069939
0.6 0.1489876974
0.6125 0.157600438
0.625 0.15374729
0.6375 0.150888273
0.65 0.150484342
0.6625 0.150579602
0.675 0.1524718725
0.6875 0.153758208
0.7 0.162622017
0.7125 0.161470176
0.725 0.162965193
0.7375 0.160926985
0.75 0.160254459
0.7625 0.158318187
0.775 0.160257447
0.7875 0.159267976
0.8 0.166351534
0.8125 0.16419165
0.825 0.167486731
0.8375 0.170271851
0.85 0.168643308
0.8625 0.169590322
0.875 0.168006605
0.8875 0.173097936
0.9 0.183108799
0.9125 0.180692101
0.925 0.179771807
0.9375 0.1754419794
0.95 0.1772579869
0.9625 0.18213751
0.975 0.182334551
0.9875 0.178629467
1 0.186209033
1.0125 0.1818646294
1.025 0.183474638
1.0375 0.177191008
1.05 0.174385185
1.0625 0.1694144225
1.075 0.175420547
1.0875 0.173870475
1.1 0.186623886
1.1125 0.183526654
1.125 0.18270934
1.1375 0.182057349
1.15 0.181599662
1.1625 0.184035728
1.175 0.182721545
1.1875 0.183066275
1.2 0.196015703
1.2125 0.192347532
1.225 0.192220808
1.2375 0.194292039
1.25 0.193384605
1.2625 0.194151722
1.275 0.19013384
1.2875 0.187657533
1.3 0.186870008
1.3125 0.182503765
1.325 0.186200181
1.3375 0.183280551
1.35 0.180867814
1.3625 0.18220946
1.375 0.183121155
1.3875 0.181718897
1.4 0.184503542
1.4125 0.179241896
1.425 0.17782077
1.4375 0.180645155
1.45 0.175993363
1.4625 0.172595033
1.475 0.17757792
1.4875 0.175159876
1.5 0.182865661
1.5125 0.178136908
1.525 0.173178896
1.5375 0.172128559
1.55 0.173929324
1.5625 0.171115613
1.575 0.1682773
1.5875 0.167725161
1.6 0.178023716
1.6125 0.176721143
1.625 0.179183724
1.6375 0.177811008
1.65 0.176134597
1.6625 0.183251184
1.675 0.181189076
1.6875 0.180865557
1.7 0.186048984
1.7125 0.187767541
1.725 0.187113499
1.7375 0.182408923
1.75 0.184707492
1.7625 0.185430891
1.775 0.183007577
1.7875 0.181250145
1.8 0.191597683
1.8125 0.186659127
1.825 0.189815998
1.8375 0.188713551
1.85 0.183605391
1.8625 0.18352206
1.875 0.183011177
1.8875 0.186710057
1.9 0.196506005
1.9125 0.190058032
1.925 0.191222002
1.9375 0.186257107
1.95 0.182385328
1.9625 0.186645325
1.975 0.184981066
1.9875 0.181426072
2 0.189900767
};
\addlegendentry{EBDS 8}
\addplot [line width=0.35mm, mark=triangle*, mark repeat = 32, mark phase=16, mark size=1.7, steelblue31119180]
table {%
0 0.027085371
0.00625 0.0325693384
0.0125 0.0304626721
0.01875 0.0295398486
0.025 0.0289879166
0.03125 0.0292020011
0.0375 0.0291589994
0.04375 0.0290149318
0.05 0.0290230017
0.05625 0.0290268683
0.0625 0.0297958796
0.06875 0.0300349293
0.075 0.0308176144
0.08125 0.0314712778
0.0875 0.0324554622
0.09375 0.0334923298
0.1 0.0437732392
0.10625 0.049064709
0.1125 0.0491703235
0.11875 0.0490656223
0.125 0.0492016499
0.13125 0.0511287694
0.1375 0.0526247684
0.14375 0.0543299182
0.15 0.0550695967
0.15625 0.0566406308
0.1625 0.0577594079
0.16875 0.0577559234
0.175 0.0596988538
0.18125 0.0606932965
0.1875 0.0610538225
0.19375 0.0614088192
0.2 0.0759212335
0.20625 0.0796492926
0.2125 0.0786043159
0.21875 0.0795949676
0.225 0.08112275
0.23125 0.0820163833
0.2375 0.0830495239
0.24375 0.082314076
0.25 0.083573742
0.25625 0.0828955221
0.2625 0.0848738205
0.26875 0.0846524934
0.275 0.0836492891
0.28125 0.0851682248
0.2875 0.0874484853
0.29375 0.0891798345
0.3 0.0973020121
0.30625 0.100839192
0.3125 0.0998464716
0.31875 0.1013870718
0.325 0.1020845784
0.33125 0.1020368961
0.3375 0.1026605793
0.34375 0.1059901716
0.35 0.1058241681
0.35625 0.1052910251
0.3625 0.107358466
0.36875 0.1089008769
0.375 0.1090782469
0.38125 0.1088756005
0.3875 0.1117656435
0.39375 0.1114633209
0.4 0.117560441
0.40625 0.1232343495
0.4125 0.1231757936
0.41875 0.1223862504
0.425 0.1227325766
0.43125 0.1218026924
0.4375 0.1225457896
0.44375 0.1249419076
0.45 0.1253733484
0.45625 0.1237827686
0.4625 0.1236620526
0.46875 0.1228647396
0.475 0.1220949087
0.48125 0.120771761
0.4875 0.1195122956
0.49375 0.1207283904
0.5 0.131354857
0.50625 0.1343778084
0.5125 0.130833876
0.51875 0.1293581515
0.525 0.1274361454
0.53125 0.128026631
0.5375 0.1296783984
0.54375 0.1273292225
0.55 0.127966872
0.55625 0.1273462031
0.5625 0.130012558
0.56875 0.129693737
0.575 0.126745628
0.58125 0.1251435262
0.5875 0.1238614505
0.59375 0.12476313
0.6 0.130402024
0.60625 0.1315655956
0.6125 0.131128632
0.61875 0.1289402574
0.625 0.1291241855
0.63125 0.127925262
0.6375 0.1316065075
0.64375 0.131388006
0.65 0.133358647
0.65625 0.133921788
0.6625 0.1351971444
0.66875 0.1317751435
0.675 0.1310744405
0.68125 0.1313299464
0.6875 0.133370988
0.69375 0.131569143
0.7 0.1361248816
0.70625 0.1355845324
0.7125 0.1322964116
0.71875 0.1332654605
0.725 0.1305442905
0.73125 0.1274602569
0.7375 0.1268323226
0.74375 0.1294355746
0.75 0.130013212
0.75625 0.1307851775
0.7625 0.131444514
0.76875 0.1317136035
0.775 0.1323473161
0.78125 0.129272943
0.7875 0.131295527
0.79375 0.1290071342
0.8 0.137588819
0.80625 0.1329411885
0.8125 0.1306674728
0.81875 0.1284607145
0.825 0.1292741665
0.83125 0.129347952
0.8375 0.1296132324
0.84375 0.1299872006
0.85 0.1314250059
0.85625 0.1318867685
0.8625 0.1285399084
0.86875 0.1298750761
0.875 0.1308494431
0.88125 0.1332481981
0.8875 0.132951302
0.89375 0.1341750365
0.9 0.146273863
0.90625 0.1476729215
0.9125 0.146730248
0.91875 0.143674831
0.925 0.13896789
0.93125 0.1379484661
0.9375 0.1369519084
0.94375 0.1342457944
0.95 0.1356568724
0.95625 0.1350387169
0.9625 0.136846026
0.96875 0.1357908839
0.975 0.1358081004
0.98125 0.1360294464
0.9875 0.136757307
0.99375 0.1374163414
1 0.144198296
1.00625 0.1384505317
1.0125 0.138830043
1.01875 0.1394692731
1.025 0.137564055
1.03125 0.1379828876
1.0375 0.1410969628
1.04375 0.140659239
1.05 0.141031202
1.05625 0.1397978061
1.0625 0.1420126869
1.06875 0.1431864455
1.075 0.1415710274
1.08125 0.1415875984
1.0875 0.141477104
1.09375 0.147596613
1.1 0.157835936
1.10625 0.156436991
1.1125 0.154097997
1.11875 0.1525928545
1.125 0.155054543
1.13125 0.152701827
1.1375 0.1511924406
1.14375 0.151519708
1.15 0.153025826
1.15625 0.152490938
1.1625 0.1546341704
1.16875 0.1548615596
1.175 0.153252972
1.18125 0.153440886
1.1875 0.155755353
1.19375 0.1540742005
1.2 0.162382597
1.20625 0.1620703855
1.2125 0.161554791
1.21875 0.1588689906
1.225 0.159538577
1.23125 0.157278811
1.2375 0.156289059
1.24375 0.1557534796
1.25 0.1563249885
1.25625 0.1522518004
1.2625 0.1483272945
1.26875 0.1487618755
1.275 0.150429931
1.28125 0.147949272
1.2875 0.149021746
1.29375 0.1480596499
1.3 0.1533233914
1.30625 0.15693152
1.3125 0.155152723
1.31875 0.1548236555
1.325 0.152311054
1.33125 0.1504150074
1.3375 0.150252135
1.34375 0.150969549
1.35 0.15385072
1.35625 0.151799985
1.3625 0.157219716
1.36875 0.1589463805
1.375 0.1591922674
1.38125 0.1619927569
1.3875 0.1616675695
1.39375 0.1616362296
1.4 0.164030475
1.40625 0.164572113
1.4125 0.16134253
1.41875 0.160876
1.425 0.157132013
1.43125 0.1561980614
1.4375 0.1578959454
1.44375 0.1556934365
1.45 0.153962194
1.45625 0.156680484
1.4625 0.158054275
1.46875 0.157376803
1.475 0.156693052
1.48125 0.158822579
1.4875 0.156955659
1.49375 0.153901046
1.5 0.161723374
1.50625 0.159507734
1.5125 0.157548084
1.51875 0.160124456
1.525 0.158231785
1.53125 0.1529050046
1.5375 0.1452675686
1.54375 0.1447092965
1.55 0.150555818
1.55625 0.149391254
1.5625 0.14964462
1.56875 0.147960578
1.575 0.145589388
1.58125 0.149061129
1.5875 0.148912191
1.59375 0.15054531
1.6 0.160483677
1.60625 0.159324674
1.6125 0.159709839
1.61875 0.155846612
1.625 0.156743914
1.63125 0.153033925
1.6375 0.153540892
1.64375 0.154375423
1.65 0.152893784
1.65625 0.154654579
1.6625 0.15323006
1.66875 0.154321443
1.675 0.156495304
1.68125 0.1574875618
1.6875 0.15751308
1.69375 0.160673737
1.7 0.165750557
1.70625 0.158920264
1.7125 0.158947228
1.71875 0.158622122
1.725 0.157282061
1.73125 0.1581280545
1.7375 0.1566167275
1.74375 0.160608668
1.75 0.161642992
1.75625 0.159887386
1.7625 0.163971369
1.76875 0.164182361
1.775 0.168429114
1.78125 0.168937917
1.7875 0.170134432
1.79375 0.169667862
1.8 0.178301637
1.80625 0.173968468
1.8125 0.172367957
1.81875 0.169681479
1.825 0.170000318
1.83125 0.168144222
1.8375 0.167908495
1.84375 0.169375887
1.85 0.167324428
1.85625 0.166530481
1.8625 0.166779264
1.86875 0.167895325
1.875 0.170331287
1.88125 0.171998748
1.8875 0.172223497
1.89375 0.177049584
1.9 0.178971627
1.90625 0.177232729
1.9125 0.173837697
1.91875 0.170897664
1.925 0.167310184
1.93125 0.165113263
1.9375 0.165722023
1.94375 0.167351875
1.95 0.167144672
1.95625 0.164850433
1.9625 0.16643458
1.96875 0.166525953
1.975 0.162464625
1.98125 0.166351455
1.9875 0.166432957
1.99375 0.166740807
2 0.174395688
};
\addlegendentry{EBDS 16}
\addplot [line width=0.30mm, black, dashed]
table {%
0 -0.0250299139682389
};
\addlegendentry{Observation time}
\addplot [line width=0.10mm, black, dashed]
table {%
0 -0.0250299139682389
0 0.725636523310804
};
\addplot [line width=0.10mm, black, dashed, forget plot]
table {%
0.1 -0.0250299139682389
0.1 0.725636523310804
};
\addplot [line width=0.10mm, black, dashed, forget plot]
table {%
0.2 -0.0250299139682389
0.2 0.725636523310804
};
\addplot [line width=0.10mm, black, dashed, forget plot]
table {%
0.3 -0.0250299139682389
0.3 0.725636523310804
};
\addplot [line width=0.10mm, black, dashed, forget plot]
table {%
0.4 -0.0250299139682389
0.4 0.725636523310804
};
\addplot [line width=0.10mm, black, dashed, forget plot]
table {%
0.5 -0.0250299139682389
0.5 0.725636523310804
};
\addplot [line width=0.10mm, black, dashed, forget plot]
table {%
0.6 -0.0250299139682389
0.6 0.725636523310804
};
\addplot [line width=0.10mm, black, dashed, forget plot]
table {%
0.7 -0.0250299139682389
0.7 0.725636523310804
};
\addplot [line width=0.10mm, black, dashed, forget plot]
table {%
0.8 -0.0250299139682389
0.8 0.725636523310804
};
\addplot [line width=0.10mm, black, dashed, forget plot]
table {%
0.9 -0.0250299139682389
0.9 0.725636523310804
};
\addplot [line width=0.10mm, black, dashed, forget plot]
table {%
1 -0.0250299139682389
1 0.725636523310804
};
\addplot [line width=0.10mm, black, dashed, forget plot]
table {%
1.1 -0.0250299139682389
1.1 0.725636523310804
};
\addplot [line width=0.10mm, black, dashed, forget plot]
table {%
1.2 -0.0250299139682389
1.2 0.725636523310804
};
\addplot [line width=0.10mm, black, dashed, forget plot]
table {%
1.3 -0.0250299139682389
1.3 0.725636523310804
};
\addplot [line width=0.10mm, black, dashed, forget plot]
table {%
1.4 -0.0250299139682389
1.4 0.725636523310804
};
\addplot [line width=0.10mm, black, dashed, forget plot]
table {%
1.5 -0.0250299139682389
1.5 0.725636523310804
};
\addplot [line width=0.10mm, black, dashed, forget plot]
table {%
1.6 -0.0250299139682389
1.6 0.725636523310804
};
\addplot [line width=0.10mm, black, dashed, forget plot]
table {%
1.7 -0.0250299139682389
1.7 0.725636523310804
};
\addplot [line width=0.10mm, black, dashed, forget plot]
table {%
1.8 -0.0250299139682389
1.8 0.725636523310804
};
\addplot [line width=0.10mm, black, dashed, forget plot]
table {%
1.9 -0.0250299139682389
1.9 0.725636523310804
};
\addplot [line width=0.10mm, black, dashed, forget plot]
table {%
2 -0.0250299139682389
2 0.725636523310804
};
\end{axis}

\end{tikzpicture}


==> include/figures/L2Linf_tanh.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.45*6.028in,
height=0.45*4.754in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
legend columns=-1,
tick align=outside,
tick pos=left,
title={Tanh process},
x grid style={darkgray176},
xlabel={$t$},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={gray},
ylabel={Average $L^2L^\infty$-error},
ymajorgrids,
ymin=-0.00250299139682389, ymax=0.107452039569865,
ytick style={color=black},
yticklabel style={/pgf/number format/.cd, fixed, precision=2},
legend to name={fig: over time legend}
]
\addplot [line width=0.35mm, mark=pentagon*, mark repeat = 2, mark size=2, darkorange25512714]
table {%
0 0
0.100000001490116 0.0400164840691465
0.200000002980232 0.0359689928160689
0.300000011920929 0.0388758507412132
0.400000005960464 0.0427566666174773
0.5 0.0482360028497986
0.600000023841858 0.0549748328500356
0.699999988079071 0.061147731482683
0.800000011920929 0.0619074798895785
0.900000035762787 0.0670118174735624
1 0.0738228386970021
1.10000002384186 0.0746724068669218
1.20000004768372 0.0787559494488502
1.29999995231628 0.0807919899011077
1.39999997615814 0.0838906332401174
1.5 0.0863218881489343
1.60000002384186 0.0871948616625974
1.70000004768372 0.0879079284193227
1.79999995231628 0.0909445657951747
1.89999997615814 0.093614218612412
2 0.09603615930332
};
\addlegendentry{1}
\addplot [line width=0.35mm, mark=x, mark repeat = 2, mark size=2.7, forestgreen4416044]
table {%
0 0
0.100000001490116 0.012389989524387
0.200000002980232 0.0131246927713778
0.300000011920929 0.0172716421725686
0.400000005960464 0.0228513079475442
0.5 0.0281113872220318
0.600000023841858 0.033396232045775
0.699999988079071 0.03841414410415
0.800000011920929 0.041618881924967
0.900000035762787 0.0470455842476393
1 0.0508308196786659
1.10000002384186 0.0554684167980548
1.20000004768372 0.058950207225192
1.29999995231628 0.0641357349166318
1.39999997615814 0.0649024339664221
1.5 0.0673426890792558
1.60000002384186 0.0680073543297285
1.70000004768372 0.0710095727488622
1.79999995231628 0.0715449304212277
1.89999997615814 0.0745824352430937
2 0.0748441411322684
};
\addlegendentry{2}
\addplot [line width=0.35mm, mark=square*, mark repeat = 2, mark size=1.8, mediumpurple148103189]
table {%
0 0
0.100000001490116 0.0084373614956722
0.200000002980232 0.0099001013013959
0.300000011920929 0.013958133637306
0.400000005960464 0.0167412353576577
0.5 0.0202124163527134
0.600000023841858 0.0245464338598089
0.699999988079071 0.0301955672626818
0.800000011920929 0.0326211267249218
0.900000035762787 0.0369264820300454
1 0.0398750393197464
1.10000002384186 0.0431919903779898
1.20000004768372 0.0454375165116846
1.29999995231628 0.0469812967070382
1.39999997615814 0.0458552012248104
1.5 0.0471272163841891
1.60000002384186 0.0487581962691479
1.70000004768372 0.0507095768186614
1.79999995231628 0.0503298736547105
1.89999997615814 0.0530941468312512
2 0.0542423302635325
};
\addlegendentry{4}
\addplot [line width=0.35mm, mark=*, mark repeat = 2, mark size=1.6, crimson2143940]
table {%
0 0
0.100000001490116 0.0070074723186392
0.200000002980232 0.0089344991506755
0.300000011920929 0.0119838077228646
0.400000005960464 0.0144556457991126
0.5 0.0162488781430538
0.600000023841858 0.0184362340905707
0.699999988079071 0.0215019455544612
0.800000011920929 0.0237902593476014
0.900000035762787 0.0276203096699175
1 0.0295260734275806
1.10000002384186 0.0285865786349653
1.20000004768372 0.0307709654933543
1.29999995231628 0.0295867367418267
1.39999997615814 0.0299102560902509
1.5 0.0315426125186471
1.60000002384186 0.0313904501123344
1.70000004768372 0.0305777073748896
1.79999995231628 0.0308087959221034
1.89999997615814 0.0310331041901254
2 0.0344021651575612
};
\addlegendentry{8}
\addplot [line width=0.35mm, mark=triangle*, mark repeat = 2, mark phase=2, mark size=1.7, steelblue31119180]
table {%
0 0
0.100000001490116 0.006410129338821
0.200000002980232 0.0086519475801655
0.300000011920929 0.0102087248126091
0.400000005960464 0.0118587417921153
0.5 0.0145155443365324
0.600000023841858 0.0161075937276209
0.699999988079071 0.0173634253451647
0.800000011920929 0.0186735492171578
0.900000035762787 0.0199078630206722
1 0.0217550384564015
1.10000002384186 0.0225550320664017
1.20000004768372 0.0219346854601747
1.29999995231628 0.0222779538435627
1.39999997615814 0.0220563169306695
1.5 0.0219450526089224
1.60000002384186 0.0225118713556371
1.70000004768372 0.0228236670657317
1.79999995231628 0.0232418127395399
1.89999997615814 0.0238641600812499
2 0.0217984442126435
};
\addlegendentry{16}
\addplot [line width=0.30mm, black, dashed]
table {%
0 -0.0250299139682389
};
\addlegendentry{Observation time}
\addplot [line width=0.10mm, black, dashed]
table {%
0 -0.0250299139682389
0 0.725636523310804
};
\addplot [line width=0.10mm, black, dashed, forget plot]
table {%
0.1 -0.0250299139682389
0.1 0.725636523310804
};
\addplot [line width=0.10mm, black, dashed, forget plot]
table {%
0.2 -0.0250299139682389
0.2 0.725636523310804
};
\addplot [line width=0.10mm, black, dashed, forget plot]
table {%
0.3 -0.0250299139682389
0.3 0.725636523310804
};
\addplot [line width=0.10mm, black, dashed, forget plot]
table {%
0.4 -0.0250299139682389
0.4 0.725636523310804
};
\addplot [line width=0.10mm, black, dashed, forget plot]
table {%
0.5 -0.0250299139682389
0.5 0.725636523310804
};
\addplot [line width=0.10mm, black, dashed, forget plot]
table {%
0.6 -0.0250299139682389
0.6 0.725636523310804
};
\addplot [line width=0.10mm, black, dashed, forget plot]
table {%
0.7 -0.0250299139682389
0.7 0.725636523310804
};
\addplot [line width=0.10mm, black, dashed, forget plot]
table {%
0.8 -0.0250299139682389
0.8 0.725636523310804
};
\addplot [line width=0.10mm, black, dashed, forget plot]
table {%
0.9 -0.0250299139682389
0.9 0.725636523310804
};
\addplot [line width=0.10mm, black, dashed, forget plot]
table {%
1 -0.0250299139682389
1 0.725636523310804
};
\addplot [line width=0.10mm, black, dashed, forget plot]
table {%
1.1 -0.0250299139682389
1.1 0.725636523310804
};
\addplot [line width=0.10mm, black, dashed, forget plot]
table {%
1.2 -0.0250299139682389
1.2 0.725636523310804
};
\addplot [line width=0.10mm, black, dashed, forget plot]
table {%
1.3 -0.0250299139682389
1.3 0.725636523310804
};
\addplot [line width=0.10mm, black, dashed, forget plot]
table {%
1.4 -0.0250299139682389
1.4 0.725636523310804
};
\addplot [line width=0.10mm, black, dashed, forget plot]
table {%
1.5 -0.0250299139682389
1.5 0.725636523310804
};
\addplot [line width=0.10mm, black, dashed, forget plot]
table {%
1.6 -0.0250299139682389
1.6 0.725636523310804
};
\addplot [line width=0.10mm, black, dashed, forget plot]
table {%
1.7 -0.0250299139682389
1.7 0.725636523310804
};
\addplot [line width=0.10mm, black, dashed, forget plot]
table {%
1.8 -0.0250299139682389
1.8 0.725636523310804
};
\addplot [line width=0.10mm, black, dashed, forget plot]
table {%
1.9 -0.0250299139682389
1.9 0.725636523310804
};
\addplot [line width=0.10mm, black, dashed, forget plot]
table {%
2 -0.0250299139682389
2 0.725636523310804
};
\end{axis}

\end{tikzpicture}

==> include/figures/MAE.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.45*6.028in,
height=0.45*4.754in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
legend columns=2,
transpose legend,
tick align=outside,
tick pos=left,
title={MAE},
x grid style={darkgray176},
xlabel={$t$},
xmajorgrids,
xmin=0.05, xmax=1.05,
xtick style={color=black},
y grid style={gray},
ylabel={},
ymajorgrids,
ymin=1.4250299139682389, ymax=2.407452039569865,
ytick style={color=black},
yticklabel style={/pgf/number format/.cd, fixed, precision=2},
legend to name={fig: MAE}
]
\addplot [method LogBSDEF, mark repeat = 3, mark phase = 1]
table {%
0.100000001490116 2.22009524268721
0.200000002980232 1.89607202407703
0.300000011920929 1.73978831180975
0.400000005960464 1.65711436619112
0.5 1.60871392398623
0.600000023841858 1.58018646587679
0.699999988079071 1.55340410177432
0.800000011920929 1.54410383869056
0.899999976158142 1.5395820578139
1 1.53860484595275
};
\addlegendentry{EBDS 16}
\addplot [method BSDEF, mark repeat = 3, mark phase = 3]
table {%
0.100000001490116 2.22024845358115
0.200000002980232 1.88869822504532
0.300000011920929 1.72844479251747
0.400000005960464 1.63929250851348
0.5 1.58990014617767
0.600000023841858 1.5562543443699
0.699999988079071 1.53197217347035
0.800000011920929 1.52237484143607
0.899999976158142 1.5194358831674
1 1.52036889054667
};
\addlegendentry{EBDS 32}
\addplot [method DSF, mark repeat = 3, mark phase = 0]
table {%
0.100000001490116 2.22036347916378
0.200000002980232 1.88689299504362
0.300000011920929 1.72392597749605
0.400000005960464 1.63015729458488
0.5 1.57316338416919
0.600000023841858 1.53491467866466
0.699999988079071 1.50455257461299
0.800000011920929 1.4850923955141
0.899999976158142 1.471620827464
1 1.46001118092082
};
\addlegendentry{EKF}
\addplot [method LogDSF, mark repeat = 3, mark phase = 2]
table {%
0.100000001490116 2.22114418858859
0.200000002980232 1.88798392837371
0.300000011920929 1.725057491106
0.400000005960464 1.63136262150865
0.5 1.5744569283634
0.600000023841858 1.53602945265458
0.699999988079071 1.50582337619072
0.800000011920929 1.48632951238048
0.899999976158142 1.47253244126861
1 1.4611237714039
};
\addlegendentry{EnKF $10^4$ }
% \addplot [method DSF]
% table {%
% 0.100000001490116 2.2199526683769
% 0.200000002980232 1.88645368484995
% 0.300000011920929 1.72363640315569
% 0.400000005960464 1.62972581087045
% 0.5 1.57272534933522
% 0.600000023841858 1.53449165521555
% 0.699999988079071 1.50411937464422
% 0.800000011920929 1.48466697290315
% 0.899999976158142 1.47113264146163
% 1 1.45931561388562
% };
% \addlegendentry{EnKF $10^5$ }

\addplot [method EKF, mark repeat = 2, mark phase = 0]
table {%
0.100000001490116 2.24636775165347
0.200000002980232 1.96221228819996
0.300000011920929 1.8327207786953
0.400000005960464 1.74943071753535
0.5 1.69272801504662
0.600000023841858 1.64889552904733
0.699999988079071 1.61318006527484
0.800000011920929 1.58604031531655
0.899999976158142 1.56621746980964
1 1.54900357232022
};
\addlegendentry{PF $10^4$ }

\addplot [method EnKF 1e6, mark repeat = 3, mark phase = 2]
table {%
0.100000001490116 2.22452579910432
0.200000002980232 1.90340237341934
0.300000011920929 1.7525976177436
0.400000005960464 1.66364934276696
0.5 1.60888303464382
0.600000023841858 1.56916425994892
0.699999988079071 1.53711158726084
0.800000011920929 1.51570551958515
0.899999976158142 1.49907279314108
1 1.48398463750005
};
\addlegendentry{PF $10^5$ }

\addplot [method PF 1e6, mark repeat = 3, mark phase = 3]
table {%
0.100000001490116 2.22050644884157
0.200000002980232 1.88987837484734
0.300000011920929 1.73005554184842
0.400000005960464 1.63810530799118
0.5 1.58134772130592
0.600000023841858 1.54294939855834
0.699999988079071 1.5122246316929
0.800000011920929 1.49209670744949
0.899999976158142 1.47806504383758
1 1.46560748018811
};
\addlegendentry{PF $10^6$ }

\end{axis}

\end{tikzpicture}

==> include/figures/NLL.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.45*6.028in,
height=0.45*4.754in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
legend columns=2,
transpose legend,
tick align=outside,
tick pos=left,
title={NLL},
x grid style={darkgray176},
xlabel={$t$},
xmajorgrids,
xmin=0.05, xmax=1.05,
xtick style={color=black},
y grid style={gray},
ylabel={},
ymajorgrids,
ymin=5.4250299139682389, ymax=12.407452039569865,
ytick style={color=black},
yticklabel style={/pgf/number format/.cd, fixed, precision=2},
legend to name={fig: NLL}
]
\addplot [method LogBSDEF, mark repeat = 3, mark phase = 1]
table {%
0.100000001490116 10.8974697553932
0.200000002980232 9.29553909397604
0.300000011920929 8.39407196715849
0.400000005960464 7.84998307156203
0.5 7.48630706269537
0.600000023841858 7.25414339861079
0.699999988079071 7.06225924755461
0.800000011920929 6.9714374350543
0.899999976158142 6.93489213205462
1 6.92696993554657
};
\addlegendentry{EBDS 16}
\addplot [method BSDEF, mark repeat = 3, mark phase = 3]
table {%
0.100000001490116 10.8980356964035
0.200000002980232 9.25470184441188
0.300000011920929 8.3238150198855
0.400000005960464 7.73825672283844
0.5 7.36297572437842
0.600000023841858 7.10543253433764
0.699999988079071 6.93504840045718
0.800000011920929 6.82808295446425
0.899999976158142 6.79361237473224
1 6.82067024288465
};
\addlegendentry{EBDS 32}
\addplot [method DSF, mark repeat = 3, mark phase = 0]
table {%
0.100000001490116 10.9006594125949
0.200000002980232 9.24481210277308
0.300000011920929 8.29535784553643
0.400000005960464 7.67031653083149
0.5 7.2361178493979
0.600000023841858 6.91886868548753
0.699999988079071 6.65996904708632
0.800000011920929 6.46897037544442
0.899999976158142 6.32200960657704
1 6.19336375519259
};
\addlegendentry{EKF}
\addplot [method LogDSF, mark repeat = 3, mark phase = 2]
table {%
0.100000001490116 11.297701773332
0.200000002980232 9.64189977022871
0.300000011920929 8.6934476306091
0.400000005960464 8.06625257185356
0.5 7.63190741275423
0.600000023841858 7.31642614776765
0.699999988079071 7.05782982093006
0.800000011920929 6.86578245977661
0.899999976158142 6.72342295143473
1 6.59255455007505
};
\addlegendentry{EnKF $10^4$ }
% \addplot [method DSF]
% table {%
% 0.100000001490116 2.2199526683769
% 0.200000002980232 1.88645368484995
% 0.300000011920929 1.72363640315569
% 0.400000005960464 1.62972581087045
% 0.5 1.57272534933522
% 0.600000023841858 1.53449165521555
% 0.699999988079071 1.50411937464422
% 0.800000011920929 1.48466697290315
% 0.899999976158142 1.47113264146163
% 1 1.45931561388562
% };
% \addlegendentry{EnKF $10^5$ }

% \addplot [method EKF, mark repeat = 2, mark phase = 0]
% table {%
% 0.100000001490116 12.2225587787341
% 0.200000002980232 13.1075903782293
% 0.300000011920929 1.8327207786953
% 0.400000005960464 1.74943071753535
% 0.5 1.69272801504662
% 0.600000023841858 1.64889552904733
% 0.699999988079071 1.61318006527484
% 0.800000011920929 1.58604031531655
% 0.899999976158142 1.56621746980964
% 1 1.54900357232022
% };
% \addlegendentry{PF $10^4$ }

\addplot [method EnKF 1e6, mark repeat = 3, mark phase = 2]
table {%
0.100000001490116 11.5053933780996
0.200000002980232 10.5706174457493
0.300000011920929 9.951604071574
0.400000005960464 9.44710532145284
0.5 9.01838299736905
0.600000023841858 8.65610748799003
0.699999988079071 8.34592138702546
0.800000011920929 8.0822751677815
0.899999976158142 7.84894312566249
1 7.65060610507601
};
\addlegendentry{PF $10^5$ }

\addplot [method PF 1e6, mark repeat = 3, mark phase = 3]
table {%
0.100000001490116 11.2197743276855
0.200000002980232 9.82218908664569
0.300000011920929 8.92328032776339
0.400000005960464 8.30024531378818
0.5 7.82364728342948
0.600000023841858 7.47143683601264
0.699999988079071 7.20450842200811
0.800000011920929 6.97487383511797
0.899999976158142 6.79546568980768
1 6.64494717181028
};
\addlegendentry{PF $10^6$ }

\end{axis}

\end{tikzpicture}

==> include/figures/conv_bimodal.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=0.45*6.028in,
height=0.45*4.754in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=gray},
legend columns=-1,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={Bistable process},
x grid style={darkgray176},
xlabel={$N$},
xmajorgrids,
xmin=0.840896415253715, xmax=22.0,%18.0546276800871,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={L2Linf Norm},
ymajorgrids,
ymin=0.0394200050408815,
ymax=1.20450208646728,
ymode=log,
ytick style={color=black},
legend to name={fig: conv_legend_2 not used}
]
\addplot [draw=red, fill=red, mark=x, mark size=2.2, only marks]
table{%
x  y
1 0.68015605
2 0.58483016
2 0.5995205
4 0.39920387
8 0.15911894
8 0.20911698
16 0.21394326
16 0.21356715
16 0.18568146
8 0.15944713
4 0.3611002
4 0.38145736
2 0.58652073
1 0.68598765
2 0.56799144
1 0.7067415
1 0.6765037
4 0.27458292
16 0.14544177
8 0.18270564
8 0.23370676
16 0.15029857
4 0.34446543
1 0.7212925
2 0.5944799
4 0.35696125
4 0.33615968
2 0.6081116
1 0.6855605
16 0.15808727
16 0.1740551
8 0.1876449
8 0.17915873
8 0.16904405
16 0.1642633
1 0.669766
2 0.6096589
2 0.6113653
4 0.36368808
4 0.37413302
1 0.6851226
2 0.60184526
8 0.21575952
16 0.18360466
16 0.15501434
8 0.20330502
2 0.58648115
1 0.688107
1 0.70802975
4 0.36158735
};
\addlegendentry{Data}
\addplot [draw=blue, fill=blue, mark=*, mark size=2.5, only marks]
table{%
x  y
1 0.690726725
2 0.595080494
4 0.355333916
8 0.189900767
16 0.174395688
};
\addlegendentry{Average}
\addplot [dashed, black]
table {%
0.5 1.4142
1 1.0
16 0.25
32 0.1768
};
\addlegendentry{$O(N^{-1/2})$}
\end{axis}
\end{tikzpicture}

==> include/figures/conv_tanh.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=0.45*6.028in,
height=0.45*4.754in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
legend columns=-1,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={Tanh process},
x grid style={darkgray176},
xlabel={$N$},
xmajorgrids,
xmin=0.840896415253715, xmax=22.0,%18.0546276800871,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$L^2L^\infty$-error},
ymajorgrids,
ymin=0.01394200050408815, ymax=0.60450208646728,
ymode=log,
ytick style={color=black},
legend to name={fig: conv_legend}
]
\addplot [draw=red, fill=red, mark=x, mark size=2.2, only marks]
table{%
x  y
1 0.0952
1 0.0972
1 0.1064
1 0.0925
1 0.0887
1 0.0894
1 0.0936
1 0.1045
1 0.0973
1 0.1021
2 0.0724
2 0.0737
2 0.0730
2 0.0803
2 0.0748
2 0.0767
2 0.0728
2 0.0766
2 0.0738
2 0.0738
4 0.0568
4 0.0488
4 0.0622
4 0.0525
4 0.0509
4 0.0548
4 0.0461
4 0.0606
4 0.0507
4 0.0596
8 0.0342
8 0.0298
8 0.0316
8 0.0361
8 0.0403
8 0.0350
8 0.0407
8 0.0317
8 0.0331
8 0.0358
16 0.0185
16 0.0236
16 0.0226
16 0.0211
16 0.0230
16 0.0173
16 0.0235
16 0.0249
16 0.0241
16 0.0233
};
\addlegendentry{Instances\,\,}
\addplot [draw=blue, fill=blue, mark=*, mark size=2.5, only marks]
table{%
x  y
1 0.096
2 0.0748
4 0.0542
8 0.0344
16 0.0217
};
\addlegendentry{Average\,\,}
\addplot [semithick, black]
table {%
0.5 1
32 0.015625
};
\addlegendentry{$O(N^{-1})$\,\,}
\addplot [dashed, black]
table {%
1 0.88800295
};
\addlegendentry{$O(N^{-1/2})$}



\end{axis}

\end{tikzpicture}
